Properties of the ionized gas in HH202. II: Results from echelle spectrophotometry with UVES

We present results of deep echelle spectrophotometry of the brightest knot of the HH202 in the Orion Nebula --HH202-S-- using the ultraviolet Visual Echelle Spectrograph (UVES). The high spectral resolution has permitted to separate the component associated with the ambient gas from that associated with the gas flow. We derive electron densities and temperatures for both components, as well as the chemical abundances of several ions and elements from collisionally excited lines, including the first determinations of Ca^{+} and Cr^{+} abundances in the Orion Nebula. We also calculate the He^{+}, C^{2+}, O^{+} and O^{2+} abundances from recombination lines. The difference between the O^{2+} abundances determined from collisionally excited and recombination lines --the so-called abundance discrepancy factor-- is 0.35 dex and 0.11 dex for the shock and nebular components, respectively. Assuming that the abundance discrepancy is produced by spatial variations in the electron temperature, we derive values of the temperature fluctuation parameter, t^2, of 0.050 and 0.016, for the shock and nebular components, respectively. Interestingly, we obtain almost coincident t^2 values for both components from the analysis of the intensity ratios of He I lines. We find significant departures from case B predictions in the Balmer and Paschen flux ratios of lines of high principal quantum number n. We analyze the ionization structure of HH202-S, finding enough evidence to conclude that the flow of HH202-S has compressed the ambient gas inside the nebula trapping the ionization front. We measure a strong increase of the total abundances of nickel and iron in the shock component, the abundance pattern and the results of photoionization models for both components are consistent with the partial destruction of dust after the passage of the shock wave in HH202-S.

==> (inline-0) <==
\begin{tabular}{clcccccccccc}
  \hline
         &  &  &  & \multicolumn{3}{c}{Nebular Component} & \multicolumn{3}{c}{Shock Component} &  \\
%   \cline{5-7}  \cline{9---9}
   $\lambda_0$ (\AA)$^a$ &  Ion$^a$ & Mult$^a$ & $f(\lambda)^b$ &  \vhel$^c$  & $I$(\ld)$^d$ & Error (\%)$^e$ & %
           \vhel$^c$& $I$(\ld)$^d$ & Error (\%)$^e$ & $I$\sho/$I$\neb$^f$ & Notes \\
 \hline
   3187.74 &      \ion{He}{i} &            3 &   0.195 &      15 &   3.450 &  6 &     -34 &   3.682 &  6 &1.067 &   \\
 3239.74 &  [\ion{Fe}{iii}] &           6F &   0.194 &       - &       - &  - &     -35 &   0.806 & 15 &    - &   \\
 3286.19 &  [\ion{Fe}{iii}] &           6F &   0.192 &       - &       - &  - &     -35 &   0.206 & 15 &    - &   \\
 3319.21 &  [\ion{Fe}{iii}] &           6F &   0.191 &       - &       - &  - &     -38 &   0.114 & 40 &    - &   \\
 3322.54 &  [\ion{Fe}{iii}] &           5F &   0.191 &       - &       - &  - &     -48 &   0.744 &  9 &    - &   \\
 3334.90 &  [\ion{Fe}{iii}] &           6F &   0.190 &       - &       - &  - &     -36 &   0.320 &  9 &    - &   \\
 3354.55 &      \ion{He}{i} &            8 &   0.189 &      14 &   0.148 & 10 &     -33 &   0.159 & 10 &1.079 &   \\
 3355.49 &  [\ion{Fe}{iii}] &           6F &   0.189 &       - &       - &  - &     -37 &   0.189 & 10 &    - &   \\
 3356.57 &  [\ion{Fe}{iii}] &           6F &   0.189 &       - &       - &  - &     -35 &   0.262 &  9 &    - &   \\
 3366.20 &  [\ion{Fe}{iii}] &           6F &   0.189 &       - &       - &  - &     -35 &   0.119 & 40 &    - &   \\
 3371.41 &  [\ion{Fe}{iii}] &           5F &   0.188 &       - &       - &  - &     -47 &   0.543 & 11 &    - &   \\
 3406.18 &  [\ion{Fe}{iii}] &           5F &   0.186 &       - &       - &  - &     -48 &   0.250 & 11 &    - &   \\
 3447.59 &      \ion{He}{i} &            7 &   0.184 &      16 &   0.241 &  9 &     -34 &   0.246 &  9 &1.019 &   \\
 3498.66 &      \ion{He}{i} &           40 &   0.180 &      10 &   0.090 & 15 &     -36 &   0.054 & 18 &0.595 &   \\
 3512.52 &      \ion{He}{i} &           38 &   0.179 &      13 &   0.195 & 10 &     -38 &   0.176 & 10 &0.901 &   \\
 3530.50 &      \ion{He}{i} &           36 &   0.178 &      12 &   0.129 & 10 &     -34 &   0.147 & 10 &1.136 &   \\
 3554.42 &      \ion{He}{i} &           34 &   0.176 &      15 &   0.224 & 10 &     -36 &   0.219 & 10 &0.976 &   \\
 3587.28 &      \ion{He}{i} &           32 &   0.173 &      13 &   0.331 &  9 &     -36 &   0.339 &  9 &1.024 &   \\
 3613.64 &      \ion{He}{i} &            6 &   0.171 &      15 &   0.435 &  9 &     -37 &   0.462 &  9 &1.061 &   \\
 3634.25 &      \ion{He}{i} &           28 &   0.169 &      13 &   0.425 &  9 &     -35 &   0.464 &  9 &1.090 &   \\
 3664.68 &       \ion{H}{i} &          H28 &   0.166 &      13 &   0.172 & 10 &     -36 &   0.251 &  9 &1.457 &   \\
 3666.10 &       \ion{H}{i} &          H27 &   0.166 &      13 &   0.355 &  9 &     -36 &   0.347 &  9 &0.977 &   \\
 3667.68 &       \ion{H}{i} &          H26 &   0.166 &      13 &   0.414 &  9 &     -36 &   0.458 &  9 &1.105 &   \\
 3669.47 &       \ion{H}{i} &          H25 &   0.166 &      13 &   0.468 &  9 &     -36 &   0.502 &  9 &1.072 &   \\
 3671.48 &       \ion{H}{i} &          H24 &   0.165 &      13 &   0.543 &  9 &     -36 &   0.586 &  9 &1.079 &   \\
 3673.76 &       \ion{H}{i} &          H23 &   0.165 &      14 &   0.557 &  9 &     -36 &   0.645 &  9 &1.157 &   \\
 3676.37 &       \ion{H}{i} &          H22 &   0.165 &      15 &   0.661 &  9 &     -36 &   0.721 &  9 &1.091 &   \\
 3679.36 &       \ion{H}{i} &          H21 &   0.165 &      15 &   0.761 &  9 &     -36 &   0.841 &  9 &1.105 &   \\
 3682.81 &       \ion{H}{i} &          H20 &   0.164 &      14 &   0.822 &  9 &     -36 &   0.887 &  9 &1.079 &   \\
 3686.83 &       \ion{H}{i} &          H19 &   0.164 &      15 &   0.867 &  9 &     -36 &   0.993 &  9 &1.146 &   \\
 3691.56 &       \ion{H}{i} &          H18 &   0.163 &      14 &   1.106 &  9 &     -37 &   1.148 &  9 &1.038 &   \\
 3697.15 &       \ion{H}{i} &          H17 &   0.163 &      14 &   1.271 &  6 &     -36 &   1.312 &  6 &1.032 &   \\
 3703.86 &       \ion{H}{i} &          H16 &   0.162 &      13 &   1.409 &  6 &     -37 &   1.502 &  6 &1.065 &   \\
 3705.04 &      \ion{He}{i} &           25 &   0.162 &      10 &   0.646 &  9 &     -39 &   0.717 &  9 &1.108 &   \\
 3711.97 &       \ion{H}{i} &          H15 &   0.161 &      14 &   1.745 &  6 &     -36 &   1.834 &  6 &1.050 &   \\
 3721.83 &   [\ion{S}{iii}] &           2F &   0.160 &      10 &   4.041 &  6 &     -39 &   3.363 &  6 &0.832 &   \\
 3721.93 &       \ion{H}{i} &          H14 &         &         &         &    &         &         &    &      &   \\              
 3726.03 &    [\ion{O}{ii}] &           1F &   0.160 &      22 &   87.30 &  5 &     -34 &   70.12 &  5 &0.803 &   \\
 3728.82 &    [\ion{O}{ii}] &           1F &   0.160 &      18 &   52.04 &  5 &     -36 &   28.15 &  5 &0.540 &   \\
 3734.37 &       \ion{H}{i} &          H13 &   0.159 &      13 &   2.542 &  6 &     -36 &   2.581 &  6 &1.015 &   \\
 3750.15 &       \ion{H}{i} &          H12 &   0.158 &      14 &   3.081 &  6 &     -36 &   3.143 &  6 &1.020 &   \\
 3770.63 &       \ion{H}{i} &          H11 &   0.155 &      14 &   3.967 &  6 &     -36 &   4.087 &  6 &1.030 &   \\
 3797.63 &   [\ion{S}{iii}] &           2F &   0.152 &      35 &   5.240 &  5 &     -15 &   5.381 &  5 &1.027 &   \\
 3797.90 &       \ion{H}{i} &          H10 &         &         &         &    &         &         &    &      &   \\   
 3805.74 &      \ion{He}{i} &           58 &   0.152 &      12 &   0.063 & 15 &     -37 &   0.045 & 18 &0.720 &   \\
 3819.61 &      \ion{He}{i} &           22 &   0.150 &      14 &   1.129 &  9 &     -35 &   1.153 &  7 &1.020 &   \\
 3833.57 &      \ion{He}{i} &           62 &   0.149 &      14 &   0.067 & 15 &     -39 &   0.077 & 15 &1.158 &   \\
 3835.39 &       \ion{H}{i} &           H9 &   0.148 &      13 &   7.271 &  6 &     -37 &   7.242 &  6 &0.996 &   \\
 3856.02 &     \ion{Si}{ii} &            1 &   0.146 &      16 &   0.211 & 10 &     -38 &   0.309 & 10 &1.469 &   \\
 3862.59 &     \ion{Si}{ii} &            1 &   0.145 &      16 &   0.120 & 12 &     -38 &   0.175 & 12 &1.450 &   \\
 3868.75 &  [\ion{Ne}{iii}] &           1F &   0.145 &      12 &   12.94 &  5 &     -34 &   8.096 &  6 &0.625 &   \\
 3871.82 &      \ion{He}{i} &           60 &   0.144 &      10 &   0.084 & 15 &     -39 &   0.087 & 15 &1.034 &   \\
 3888.65 &      \ion{He}{i} &            2 &   0.142 &      16 &   6.717 &  6 &     -39 &   5.625 &  6 &0.837 &   \\
 3889.05 &       \ion{H}{i} &           H8 &   0.142 &      13 &   11.52 &  4 &     -45 &   9.043 &  6 &0.784 &   \\
 3918.98 &      \ion{C}{ii} &            4 &   0.139 &       9 &   0.049 & 18 &     -39 &   0.062 & 18 &1.267 &   \\
 3920.68 &      \ion{C}{ii} &            4 &   0.139 &       9 &   0.098 & 15 &     -39 &   0.106 & 15 &1.086 &   \\
 3926.53 &      \ion{He}{i} &           58 &   0.138 &      15 &   0.122 & 10 &     -36 &   0.135 & 10 &1.102 &   \\
 3964.73 &      \ion{He}{i} &            5 &   0.133 &      13 &   0.906 &  9 &     -36 &   0.937 &  9 &1.034 &   \\
 3967.46 &  [\ion{Ne}{iii}] &           1F &   0.133 &      13 &   3.866 &  6 &     -36 &   2.574 &  6 &0.665 &   \\
 3970.07 &       \ion{H}{i} &           H7 &   0.133 &      13 &   15.68 &  4 &     -37 &   15.93 &  4 &1.016 &   \\
 3993.06 &   [\ion{Ni}{ii}] &           4F &   0.130 &      28 &   0.033 & 20 &     -40 &   0.041 & 18 &1.227 &   \\
 4008.36 &  [\ion{Fe}{iii}] &           4F &   0.128 &       - &       - &  - &     -42 &   0.587 &  9 &    - &$g$\\

\end{tabular}
\begin{tabular}{clcccccccccc}
  \hline
         &  &  &  & \multicolumn{3}{c}{Nebular Component} & \multicolumn{3}{c}{Shock Component} &   \\
   $\lambda_0$ (\AA)$^a$ &  Ion$^a$ & Mult$^a$ & $f(\lambda)^b$ &  \vhel$^c$  & $I$(\ld)$^d$ & Error (\%)$^e$ & %
           \vhel$^c$& $I$(\ld)$^d$ & Error (\%)$^e$ & $I$\sho/$I$\neb$^f$ & Notes \\
 \hline
   4009.22 &      \ion{He}{i} &           55 &   0.128 &      16 &   0.170 & 10 &     -35 &   0.222 & 10 &1.312 &$g$\\
 4023.98 &      \ion{He}{i} &           54 &   0.126 &      16 &   0.028 & 20 &     -39 &   0.026 & 20 &0.935 &   \\
 4026.08 &      \ion{N}{ii} &           40 &   0.126 &      13 &   2.195 &  6 &     -37 &   2.110 &  6 &0.961 &   \\
 4026.21 &      \ion{He}{i} &           18 &         &         &         &    &         &         &    &      &   \\
 4046.43 &  [\ion{Fe}{iii}] &           4F &   0.123 &       - &       - &  - &     -38 &   0.084 & 15 &    - &   \\
 4068.60 &    [\ion{S}{ii}] &           1F &   0.121 &      23 &   0.887 &  9 &     -35 &   5.318 &  6 &5.996 &   \\
 4069.62 &      \ion{O}{ii} &           10 &   0.121 &      25 &   0.288 & 10 &     -28 &   0.197 & 15 &0.683 &$g$\\
 4069.89 &      \ion{O}{ii} &           10 &         &         &         &    &         &         &    &      &   \\
 4072.15 &      \ion{O}{ii} &           10 &   0.120 &      15 &   0.066 & 15 &     -38 &   0.045 & 18 &0.683 &   \\
 4076.35 &    [\ion{S}{ii}] &           1F &   0.120 &      23 &   0.362 &  9 &     -35 &   1.800 &  6 &4.968 &   \\
 4079.70 &  [\ion{Fe}{iii}] &           4F &   0.119 &       - &       - &  - &     -42 &   0.154 & 10 &    - &   \\
 4089.29 &      \ion{O}{ii} &           48 &   0.118 &      13 &   0.012 & 30 &     -38 &   0.021 & 28 &1.754 &   \\
 4092.93 &      \ion{O}{ii} &           10 &   0.118 &      11 &   0.014 & 30 &     -34 &   0.008 & 35 &0.595 &   \\
 4096.61 &  [\ion{Fe}{iii}] &           4F &   0.117 &       9 &   0.028 & 40 &     -37 &   0.036 & 20 &1.295 &   \\
 4097.22 &      \ion{O}{ii} &           20 &   0.117 &      15 &   0.025 & 25 &     -34 &   0.020 & 40 &0.789 &   \\
 4097.26 &      \ion{O}{ii} &           48 &         &         &         &    &         &         &    &      &   \\
 4101.74 &       \ion{H}{i} &           H6 &   0.117 &      14 &   24.75 &  4 &     -37 &   25.10 &  4 &1.014 &   \\
 4114.48 &   [\ion{Fe}{ii}] &          23F &   0.115 &       - &       - &  - &     -42 &   0.083 & 15 &    - &   \\
 4119.22 &      \ion{O}{ii} &           20 &   0.114 &      12 &   0.014 & 30 &     -40 &   0.019 & 28 &1.355 &   \\
 4120.82 &      \ion{He}{i} &           16 &   0.114 &      12 &   0.175 & 10 &     -35 &   0.199 & 10 &1.134 &$g$\\
 4121.46 &      \ion{O}{ii} &           19 &   0.114 &       7 &   0.031 & 20 &     -34 &   0.047 & 18 &1.511 &$g$\\
 4132.80 &      \ion{O}{ii} &           19 &   0.113 &       9 &   0.027 & 20 &     -45 &   0.051 & 18 &1.881 &   \\
 4143.76 &      \ion{He}{i} &           53 &   0.111 &      13 &   0.281 &  9 &     -37 &   0.304 &  9 &1.082 &   \\
 4153.30 &      \ion{O}{ii} &           19 &   0.110 &      10 &   0.037 & 18 &     -42 &   0.042 & 18 &1.141 &   \\
 4156.36 &      \ion{N}{ii} &           19 &   0.110 &      14 &   0.034 & 18 &     -37 &   0.030 & 20 &0.896 &$h$\\
 4168.97 &      \ion{He}{i} &           52 &   0.108 &      18 &   0.052 & 18 &     -34 &   0.055 & 18 &1.044 &   \\
 4177.20 &   [\ion{Fe}{ii}] &          21F &   0.107 &      26 &   0.015 & 40 &     -41 &   0.041 & 20 &2.695 &   \\
 4178.96 &   [\ion{Fe}{ii}] &          23F &   0.107 &       - &       - &  - &     -42 &   0.023 & 30 &    - &   \\
 4185.45 &      \ion{O}{ii} &           36 &   0.106 &      11 &   0.026 & 20 &     -36 &   0.009 & 35 &0.363 &   \\
 4189.79 &      \ion{O}{ii} &           36 &   0.105 &      10 &   0.024 & 20 &     -51 &   0.023 & 20 &0.939 &   \\
 4201.17 &   [\ion{Ni}{ii}] &           4F &   0.104 &       - &       - &  - &     -40 &   0.015 & 30 &    - &   \\
 4211.10 &   [\ion{Fe}{ii}] &          23F &   0.103 &       - &       - &  - &     -40 &   0.034 & 18 &    - &   \\
 4243.97 &   [\ion{Fe}{ii}] &          21F &   0.098 &      22 &   0.104 & 10 &     -41 &   0.275 &  9 &2.649 &   \\
 4251.44 &   [\ion{Fe}{ii}] &          23F &   0.097 &       - &       - &  - &     -41 &   0.018 & 40 &    - &   \\
 4267.15 &      \ion{C}{ii} &            6 &   0.095 &      15 &   0.247 &  9 &     -35 &   0.211 & 10 &0.854 &   \\
 4276.83 &   [\ion{Fe}{ii}] &          21F &   0.094 &      26 &   0.039 & 18 &     -40 &   0.147 & 10 &3.776 &   \\
 4287.39 &   [\ion{Fe}{ii}] &           7F &   0.093 &      27 &   0.083 & 15 &     -41 &   0.280 &  9 &3.379 &   \\
 4303.82 &      \ion{O}{ii} &           53 &   0.091 &      10 &   0.027 & 20 &     -34 &   0.016 & 30 &0.574 &   \\
 4317.14 &      \ion{O}{ii} &            2 &   0.089 &       9 &   0.021 & 28 &     -49 &   0.045 & 18 &2.174 &   \\
 4319.62 &   [\ion{Fe}{ii}] &          21F &   0.088 &       - &       - &  - &     -41 &   0.077 & 15 &    - &   \\
 4326.24 &   [\ion{Ni}{ii}] &  $^2$D-$^4$P &   0.088 &      28 &   0.041 & 18 &     -28 &   0.311 &  : &7.603 &   \\
 4340.47 &       \ion{H}{i} &    H$\gamma$ &   0.086 &      13 &   46.21 &  4 &     -37 &   46.56 &  4 &1.007 &   \\
 4345.55 &      \ion{O}{ii} &        63.01 &   0.085 &      11 &   0.035 & 18 &     -42 &   0.069 & 15 &1.958 &   \\
 4346.85 &   [\ion{Fe}{ii}] &          21F &   0.085 &       - &       - &  - &     -41 &   0.056 & 18 &    - &   \\
 4349.43 &      \ion{O}{ii} &            2 &   0.084 &      11 &   0.047 & 18 &     -37 &   0.051 & 18 &1.088 &   \\
 4352.78 &   [\ion{Fe}{ii}] &          21F &   0.084 &      26 &   0.027 & 40 &     -41 &   0.071 & 18 &2.647 &   \\
 4358.36 &   [\ion{Fe}{ii}] &          21F &   0.083 &       - &       - &  - &     -41 &   0.046 & 15 &    - &   \\
 4359.34 &   [\ion{Fe}{ii}] &           7F &   0.083 &      26 &   0.060 & 15 &     -41 &   0.209 & 10 &3.488 &   \\
 4363.21 &   [\ion{O}{iii}] &           2F &   0.082 &      13 &   0.944 &  9 &     -36 &   0.934 &  9 &0.989 &   \\
 4366.89 &      \ion{O}{ii} &            2 &   0.081 &      10 &   0.025 & 20 &     -41 &   0.046 & 18 &1.843 &   \\
 4368.19 &       \ion{O}{i} &            5 &   0.081 &      29 &   0.082 & 15 &     -29 &   0.030 & 20 &0.361 &   \\
 4368.25 &       \ion{O}{i} &            5 &         &         &         &    &         &         &    &      &   \\
 4372.43 &   [\ion{Fe}{ii}] &          21F &   0.081 &       - &       - &  - &     -41 &   0.032 & 20 &    - &   \\
 4387.93 &      \ion{He}{i} &           51 &   0.078 &      14 &   0.523 &  9 &     -37 &   0.563 &  9 &1.076 &   \\
 4413.78 &   [\ion{Fe}{ii}] &           7F &   0.073 &      28 &   0.055 & 15 &     -41 &   0.151 & 10 &2.766 &$g$\\
 4414.90 &      \ion{O}{ii} &            5 &   0.073 &      15 &   0.037 & 20 &     -32 &   0.024 & 20 &0.638 &$g$\\
 4416.27 &   [\ion{Fe}{ii}] &           6F &   0.073 &      23 &   0.054 & 15 &     -41 &   0.237 &  9 &4.412 &$g$\\
 4416.97 &      \ion{O}{ii} &            5 &   0.073 &      13 &   0.021 & 28 &     -33 &   0.343 & 20 &16.53 &$g$\\
 4432.45 &   [\ion{Fe}{ii}] &           6F &   0.070 &       - &       - &  - &     -41 &   0.020 & 28 &    - &   \\
 4437.55 &      \ion{He}{i} &           50 &   0.069 &      14 &   0.063 & 15 &     -36 &   0.071 & 15 &1.121 &   \\
 4452.11 &   [\ion{Fe}{ii}] &           7F &   0.067 &      26 &   0.034 & 18 &     -42 &   0.095 & 15 &2.764 &   \\
 4452.38 &      \ion{O}{ii} &            5 &         &         &         &    &         &         &    &      &   \\                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
 4457.95 &   [\ion{Fe}{ii}] &           6F &   0.066 &      27 &   0.022 & 20 &     -42 &   0.102 & 10 &4.599 &   \\

\end{tabular}
\begin{tabular}{clcccccccccc}
  \hline
         &  &  &  & \multicolumn{3}{c}{Nebular Component} & \multicolumn{3}{c}{Shock Component} &   \\
   $\lambda_0$ (\AA)$^a$ &  Ion$^a$ & Mult$^a$ & $f(\lambda)^b$ &  \vhel$^c$  & $I$(\ld)$^d$ & Error (\%)$^e$ & %
           \vhel$^c$& $I$(\ld)$^d$ & Error (\%)$^e$ & $I$\sho/$I$\neb$^f$ & Notes \\
 \hline
   4471.47 &      \ion{He}{i} &           14 &   0.064 &      15 &   4.303 &  6 &     -35 &   4.405 &  6 &1.023 &   \\  
 4474.91 &   [\ion{Fe}{ii}] &           7F &   0.063 &      25 &   0.012 & :  &     -42 &   0.044 & 18 &3.655 &   \\
 4488.75 &   [\ion{Fe}{ii}] &           6F &   0.061 &       - &       - &  - &     -42 &   0.033 & 20 &    - &   \\
 4492.64 &   [\ion{Fe}{ii}] &           6F &   0.060 &      26 &   0.011 & :  &     -41 &   0.032 & 20 &3.025 &   \\
 4509.60 &   [\ion{Fe}{ii}] &           6F &   0.057 &       - &       - &  - &     -38 &   0.011 & :  &    - &$h$\\
 4514.90 &   [\ion{Fe}{ii}] &           6F &   0.056 &       - &       - &  - &     -41 &   0.024 & 40 &    - &$h$\\
 4528.38 &   [\ion{Fe}{ii}] &           6F &   0.054 &       - &       - &  - &     -42 &   0.010 & :  &    - &$h$\\
 4563.18 & [\ion{Cr}{iii}]? &              &   0.048 &       - &       - &  - &     -78 &   0.020 & 40 &    - &   \\
 4571.10 &     \ion{Mg}{i}] &            1 &   0.047 &      10 &   0.034 & 30 &     -41 &   0.215 &  9 &6.377 &   \\
 4581.14 &  [\ion{Cr}{ii}]? &              &   0.045 &       - &       - &  - &     -49 &   0.024 & 30 &    - &   \\
 4590.97 &      \ion{O}{ii} &           15 &   0.044 &      14 &   0.016 & 40 &     -36 &   0.017 & 40 &1.071 &   \\
 4597.00 &  [\ion{Co}{iv}]? &              &   0.043 &       - &       - &  - &     -39 &   0.122 & 10 &    - &   \\
 4601.48 &      \ion{N}{ii} &            5 &   0.042 &      14 &   0.027 & 40 &     -42 &   0.020 & 40 &0.753 &   \\
 4607.13 &  [\ion{Fe}{iii}] &           3F &   0.041 &      13 &   0.065 & 15 &     -43 &   0.752 &  9 &11.51 &   \\
 4607.16 &      \ion{N}{ii} &            5 &         &         &         &    &         &         &    &      &   \\
 4628.05 &   [\ion{Ni}{ii}] &  $^2$D-$^4$P &   0.037 &      29 &   0.008 & :  &     -39 &   0.014 & 40 &1.685 &   \\
 4630.54 &      \ion{N}{ii} &            5 &   0.037 &      13 &   0.035 & 18 &     -37 &   0.041 & 18 &1.178 &   \\
 4638.86 &      \ion{O}{ii} &            1 &   0.036 &      10 &   0.065 & 15 &     -41 &   0.044 & 18 &0.678 &   \\
 4641.81 &      \ion{O}{ii} &            1 &   0.035 &      12 &   0.072 & 15 &     -39 &   0.077 & 15 &1.065 &   \\
 4641.85 &     \ion{N}{iii} &            2 &         &         &         &    &         &         &    &      &   \\
 4649.13 &      \ion{O}{ii} &            1 &   0.034 &      13 &   0.102 & 10 &     -38 &   0.093 & 15 &0.908 &   \\
 4650.84 &      \ion{O}{ii} &            1 &   0.034 &      15 &   0.049 & 18 &     -43 &   0.045 & 18 &0.929 &   \\
 4658.10 &  [\ion{Fe}{iii}] &           3F &   0.032 &      18 &   0.870 &  9 &     -39 &   10.98 &  5 &12.62 &   \\
 4661.63 &      \ion{O}{ii} &            1 &   0.032 &      11 &   0.048 & 18 &     -38 &   0.059 & 15 &1.207 &   \\
 4667.01 &  [\ion{Fe}{iii}] &           3F &   0.031 &       9 &   0.047 & 30 &     -40 &   0.531 &  9 &11.42 &   \\
 4673.73 &      \ion{O}{ii} &            1 &   0.030 &      13 &   0.008 & 35 &     -38 &   0.006 & 40 &0.738 &   \\
 4676.24 &      \ion{O}{ii} &            1 &   0.030 &      11 &   0.024 & 20 &     -38 &   0.026 & 20 &1.106 &   \\
 4701.62 &  [\ion{Fe}{iii}] &           3F &   0.025 &      14 &   0.237 &  9 &     -43 &   3.915 &  6 &16.52 &   \\
 4711.37 &   [\ion{Ar}{iv}] &           1F &   0.024 &      12 &   0.014 & 40 &       - &       - &  - &    - &   \\
 4713.14 &      \ion{He}{i} &           12 &   0.023 &      15 &   0.570 &  9 &     -35 &   0.551 &  9 &0.966 &   \\
 4728.07 &   [\ion{Fe}{ii}] &           4F &   0.021 &       - &       - &  - &     -41 &   0.054 & 15 &    - &   \\
 4733.93 &  [\ion{Fe}{iii}] &           3F &   0.020 &      14 &   0.125 & 10 &     -42 &   1.842 &  6 &14.77 &   \\
 4740.16 &   [\ion{Ar}{iv}] &           1F &   0.019 &      15 &   0.016 & 40 &       - &       - &  - &    - &   \\
 4754.83 &  [\ion{Fe}{iii}] &           3F &   0.017 &      13 &   0.167 & 10 &     -46 &   2.070 &  6 &12.39 &   \\
 4769.60 &  [\ion{Fe}{iii}] &           3F &   0.014 &       7 &   0.098 & 10 &     -48 &   1.391 &  6 &14.21 &   \\
 4774.74 &   [\ion{Fe}{ii}] &          20F &   0.014 &      24 &   0.007 & :  &     -42 &   0.044 & 18 &6.607 &   \\
 4777.88 &  [\ion{Fe}{iii}] &           3F &   0.013 &       7 &   0.036 & 25 &     -51 &   0.901 &  9 &24.92 &   \\
 4814.55 &   [\ion{Fe}{ii}] &          20F &   0.007 &      26 &   0.071 & 15 &     -41 &   0.211 & 10 &2.947 &   \\
 4861.33 &       \ion{H}{i} &     H$\beta$ &   0.000 &      14 &   100.0 &  4 &     -37 &   100.0 &  4 &1.000 &   \\
 4874.48 &   [\ion{Fe}{ii}] &          20F &  -0.002 &       - &       - &  - &     -41 &   0.039 & 18 &    - &   \\
 4881.00 &  [\ion{Fe}{iii}] &           2F &  -0.003 &      20 &   0.342 &  9 &     -38 &   5.776 &  6 &16.86 &   \\
 4889.70 &   [\ion{Fe}{ii}] &           3F &  -0.005 &      23 &   0.074 & 18 &     -45 &   0.159 & 10 &2.171 &   \\
 4902.65 &     \ion{Si}{ii} &         7.23 &  -0.007 &      10 &   0.016 & :  &     -39 &   0.010 & 30 &0.642 &$g$\\
 4905.34 &   [\ion{Fe}{ii}] &          20F &  -0.007 &      19 &   0.031 & :  &     -40 &   0.071 & 20 &2.311 &$g$\\
 4921.93 &      \ion{He}{i} &           48 &  -0.010 &      13 &   1.195 &  6 &     -37 &   1.181 &  6 &0.988 &   \\
 4924.50 &  [\ion{Fe}{iii}] &           2F &  -0.010 &      21 &   0.063 & 20 &     -37 &   0.074 & 15 &1.221 &   \\
 4924.53 &      \ion{O}{ii} &           28 &         &         &         &    &         &         &    &      &   \\
 4930.50 &  [\ion{Fe}{iii}] &           1F &  -0.011 &      25 &   0.195 & 15 &     -32 &   0.527 &  9 &2.706 &$g$\\
 4931.32 &   [\ion{O}{iii}] &           1F &  -0.011 &      11 &   0.038 & 22 &     -38 &   0.027 & 20 &0.702 &$g$\\
 4947.38 &   [\ion{Fe}{ii}] &          20F &  -0.013 &      23 &   0.016 & 35 &     -39 &   0.031 & 20 &2.309 &   \\
 4950.74 &   [\ion{Fe}{ii}] &          20F &  -0.014 &       - &       - &  - &     -40 &   0.030 & 19 &    - &   \\
 4958.91 &   [\ion{O}{iii}] &           1F &  -0.015 &      13 &   101.9 &  5 &     -35 &   71.55 &  5 &0.702 &   \\
 4973.39 &   [\ion{Fe}{ii}] &          20F &  -0.017 &       - &       - &  - &     -41 &   0.029 & 20 &    - &   \\
 4985.90 &  [\ion{Fe}{iii}] &           2F &  -0.019 &       - &       - &  - &     -44 &   0.045 & 40 &    - &   \\
 4987.20 &  [\ion{Fe}{iii}] &           2F &  -0.019 &      22 &   0.097 & 30 &     -38 &   1.069 &  6 &11.07 &   \\
 4987.38 &      \ion{N}{ii} &           24 &         &         &         &    &         &         &    &      &   \\
 5006.84 &   [\ion{O}{iii}] &           1F &  -0.022 &      13 &   303.8 &  5 &     -35 &   213.5 &  5 &0.702 &   \\
 5011.30 &  [\ion{Fe}{iii}] &           1F &  -0.023 &      18 &   0.182 & 15 &     -40 &   1.968 &  6 &10.80 &   \\
 5015.68 &      \ion{He}{i} &            4 &  -0.024 &      13 &   2.357 &  6 &     -37 &   2.396 &  6 &1.016 &   \\
 5020.23 &   [\ion{Fe}{ii}] &          20F &  -0.024 &       - &       - &  - &     -39 &   0.035 & 25 &    - &   \\
 5041.03 &     \ion{Si}{ii} &            5 &  -0.028 &      15 &   0.178 & 10 &     -37 &   0.141 & 10 &0.792 &   \\
 5043.52 &   [\ion{Fe}{ii}] &          20F &  -0.028 &       - &       - &  - &     -40 &   0.020 & :  &    - &   \\
 5047.74 &      \ion{He}{i} &           47 &  -0.028 &       - &       - &  - &     -37 &   0.148 & 10 &    - &$g$\\

\end{tabular}
\begin{tabular}{clcccccccccc}
  \hline
         &  &  &  & \multicolumn{3}{c}{Nebular Component} & \multicolumn{3}{c}{Shock Component} &   \\
   $\lambda_0$ (\AA)$^a$ &  Ion$^a$ & Mult$^a$ & $f(\lambda)^b$ &  \vhel$^c$  & $I$(\ld)$^d$ & Error (\%)$^e$ & %
           \vhel$^c$& $I$(\ld)$^d$ & Error (\%)$^e$ & $I$\sho/$I$\neb$^f$ & Notes \\
 \hline
   5055.98 &     \ion{Si}{ii} &            5 &  -0.030 &      17 &   0.224 &  9 &     -36 &   0.274 &  9 &1.223 &   \\
 5084.77 &  [\ion{Fe}{iii}] &           1F &  -0.034 &       - &       - &  - &     -40 &   0.332 &  9 &    - &   \\
 5111.63 &   [\ion{Fe}{ii}] &          19F &  -0.038 &       - &       - &  - &     -41 &   0.103 & 10 &    - &   \\
 5146.61 &       \ion{O}{i} &           28 &  -0.043 &      28 &   0.041 & 18 &       - &       - &  - &    - &   \\
 5146.65 &       \ion{O}{i} &           28 &         &         &         &    &         &         &    &      &   \\
 5158.00 &   [\ion{Fe}{ii}] &          18F &  -0.045 &       - &       - &  - &     -41 &   0.061 & 15 &    - &$g$\\
 5158.81 &   [\ion{Fe}{ii}] &          19F &  -0.045 &      25 &   0.077 & 15 &     -42 &   0.722 &  9 &9.373 &$g$\\
 5163.95 &   [\ion{Fe}{ii}] &          35F &  -0.045 &       - &       - &  - &     -40 &   0.044 & 18 &    - &   \\
 5181.95 &   [\ion{Fe}{ii}] &          18F &  -0.048 &       - &       - &  - &     -39 &   0.023 & 25 &    - &   \\
 5191.82 &  [\ion{Ar}{iii}] &           3F &  -0.049 &       6 &   0.045 & 20 &     -41 &   0.059 & 20 &1.303 &   \\
 5197.90 &     [\ion{N}{i}] &           1F &  -0.050 &      28 &   0.224 &  9 &     -32 &   0.037 & 18 &0.164 &$i$\\
 5200.26 &     [\ion{N}{i}] &           1F &  -0.051 &      28 &   0.111 & 10 &     -33 &   0.010 & 30 &0.091 &$i$\\
 5220.06 &   [\ion{Fe}{ii}] &          19F &  -0.053 &       - &       - &  - &     -40 &   0.073 & 18 &    - &   \\
 5261.61 &   [\ion{Fe}{ii}] &          19F &  -0.059 &      28 &   0.052 & 15 &     -40 &   0.318 &  9 &6.083 &   \\
 5268.88 &   [\ion{Fe}{ii}] &          18F &  -0.060 &       - &       - &  - &     -40 &   0.022 & 20 &    - &   \\
 5270.40 &  [\ion{Fe}{iii}] &           1F &  -0.060 &      24 &   0.418 &  9 &     -33 &   6.378 &  6 &15.24 &   \\
 5273.38 &   [\ion{Fe}{ii}] &          18F &  -0.061 &      25 &   0.037 & 18 &     -42 &   0.160 & 10 &4.374 &   \\
 5296.83 &   [\ion{Fe}{ii}] &          19F &  -0.064 &       - &       - &  - &     -41 &   0.032 & 25 &    - &   \\
 5298.89 &       \ion{O}{i} &           26 &  -0.064 &      25 &   0.030 & 30 &       - &       - &  - &    - &   \\
 5299.04 &       \ion{O}{i} &           26 &         &         &         &    &         &         &    &      &   \\
 5333.65 &   [\ion{Fe}{ii}] &          19F &  -0.069 &      23 &   0.028 & 40 &     -41 &   0.165 & 10 &5.827 &   \\
 5376.45 &   [\ion{Fe}{ii}] &          19F &  -0.075 &       - &       - &  - &     -41 &   0.111 & 10 &    - &   \\
 5412.00 &  [\ion{Fe}{iii}] &           1F &  -0.080 &      23 &   0.054 & 40 &     -33 &   0.597 &  9 &11.01 &   \\
 5412.65 &   [\ion{Fe}{ii}] &          17F &  -0.080 &       - &       - &  - &     -41 &   0.055 & 40 &    - &   \\
 5433.13 &   [\ion{Fe}{ii}] &          18F &  -0.082 &       - &       - &  - &     -41 &   0.050 & 25 &    - &   \\
 5436.43 &  [\ion{Cr}{iii}] &           2F &  -0.083 &       - &       - &  - &     -44 &   0.048 & 25 &    - &   \\
 5454.72 &  [\ion{Cr}{iii}] &           2F &  -0.085 &       - &       - &  - &     -41 &   0.056 & 20 &    - &   \\
 5472.35 &  [\ion{Cr}{iii}] &           2F &  -0.088 &       - &       - &  - &     -43 &   0.083 & 15 &    - &   \\
 5485.03 &  [\ion{Cr}{iii}] &           2F &  -0.089 &       - &       - &  - &     -44 &   0.052 & 20 &    - &   \\
 5495.82 &   [\ion{Fe}{ii}] &          17F &  -0.091 &       - &       - &  - &     -40 &   0.034 & 30 &    - &   \\
 5506.87 &  [\ion{Cr}{iii}] &           2F &  -0.092 &       - &       - &  - &     -41 &   0.153 & 10 &    - &   \\
 5512.77 &       \ion{O}{i} &           25 &  -0.093 &      26 &   0.020 & 20 &     -42 &   0.012 & 30 &0.618 &   \\
 5517.71 &  [\ion{Cl}{iii}] &           1F &  -0.093 &      12 &   0.507 &  9 &     -36 &   0.271 &  9 &0.535 &   \\
 5527.34 &   [\ion{Fe}{ii}] &          17F &  -0.095 &       - &       - &  - &     -41 &   0.173 & 10 &    - &   \\
 5537.88 &  [\ion{Cl}{iii}] &           1F &  -0.096 &      12 &   0.507 &  9 &     -39 &   0.555 &  9 &1.095 &   \\
 5551.96 &  [\ion{Cr}{iii}] &           2F &  -0.098 &       - &       - &  - &     -45 &   0.278 &  9 &    - &   \\
 5554.83 &       \ion{O}{i} &           24 &  -0.098 &      34 &   0.041 & 18 &       - &       - &  - &    - &   \\
 5555.03 &       \ion{O}{i} &           24 &         &         &         &    &         &         &    &      &   \\
 5654.86 &   [\ion{Fe}{ii}] &          17F &  -0.111 &       - &       - &  - &     -42 &   0.018 & 28 &    - &   \\
 5666.64 &      \ion{N}{ii} &            3 &  -0.113 &      13 &   0.022 & 40 &     -37 &   0.017 & 40 &0.765 &   \\
 5679.56 &      \ion{N}{ii} &            3 &  -0.114 &      13 &   0.024 & 40 &     -34 &   0.031 & 40 &1.302 &   \\
 5714.61 &  [\ion{Cr}{iii}] &           1F &  -0.119 &       - &       - &  - &     -43 &   0.132 & 10 &    - &   \\
 5746.97 &   [\ion{Fe}{ii}] &          34F &  -0.123 &       - &       - &  - &     -41 &   0.022 & 25 &    - &   \\
 5754.64 &    [\ion{N}{ii}] &           3F &  -0.124 &      21 &   0.646 &  9 &     -37 &   1.565 &  6 &2.421 &   \\
 5875.64 &      \ion{He}{i} &           11 &  -0.138 &      13 &  12.969 &  5 &     -37 &  13.024 &  5 &1.004 &   \\
 5885.88 &  [\ion{Cr}{iii}] &           1F &  -0.140 &       - &       - &  - &     -45 &   0.106 & 18 &    - &   \\
 5887.67 &  [\ion{Mn}{ii}]? &              &  -0.140 &       - &       - &  - &     -32 &   0.039 & 25 &    - &$i$\\
 5890.27 &   [\ion{Co}{ii}] &b$^3$P-c$^3$F &  -0.140 &       - &       - &  - &     -54 &   0.095 & 25 &    - &$i$\\
 5931.78 &      \ion{N}{ii} &           28 &  -0.145 &      25 &   0.027 & 18 &     -42 &   0.026 & :  &0.976 &   \\
 5941.65 &      \ion{N}{ii} &           28 &  -0.147 &      10 &   0.009 & 30 &     -39 &   0.024 & :  &2.554 &   \\
 5957.56 &     \ion{Si}{ii} &            4 &  -0.148 &      19 &   0.087 & 30 &     -39 &   0.102 & 15 &1.177 &   \\
 5958.39 &       \ion{O}{i} &           23 &  -0.149 &      31 &   0.037 & :  &       - &       - &  - &    - &   \\
 5958.58 &       \ion{O}{i} &           23 &         &         &         &    &         &         &    &      &   \\
 5978.93 &     \ion{Si}{ii} &            4 &  -0.151 &      19 &   0.129 & 15 &     -38 &   0.182 & 11 &1.410 &   \\
 5983.32 &  [\ion{Cr}{iii}] &           1F &  -0.152 &       - &       - &  - &     -47 &   0.047 & 18 &    - &   \\
 5987.62 &   [\ion{Co}{ii}] &b$^3$P-c$^3$F &  -0.152 &       - &       - &  - &     -54 &   0.040 & 20 &    - &   \\
 6000.10 &  [\ion{Ni}{iii}] &           2F &  -0.154 &       - &       - &  - &     -34 &   0.167 & 15 &    - &   \\
 6046.23 &       \ion{O}{i} &           22 &  -0.159 &      35 &   0.086 & 15 &     -27 &   0.023 & 25 &0.268 &   \\
 6046.44 &       \ion{O}{i} &           22 &         &         &         &    &         &         &    &      &   \\
 6046.49 &       \ion{O}{i} &           22 &         &         &         &    &         &         &    &      &   \\
 6300.30 &     [\ion{O}{i}] &           1F &  -0.189 &      27 &   0.544 &  9 &     -32 &   1.691 &  6 &3.106 &$j$\\
 6312.10 &   [\ion{S}{iii}] &           3F &  -0.191 &      14 &   1.700 &  6 &     -38 &   2.248 &  6 &1.322 &   \\
 6347.11 &     \ion{Si}{ii} &            2 &  -0.195 &      18 &   0.194 & 12 &     -39 &   0.297 &  9 &1.531 &   \\

\end{tabular}
\end{minipage}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{0}
\begin{table*}
 \centering
 \begin{minipage}{155mm}
  \caption{continued}
  \begin{tabular}{clcccccccccc}
  \hline
         &  &  &  & \multicolumn{3}{c}{Nebular Component} & \multicolumn{3}{c}{Shock Component} &   \\
   $\lambda_0$ (\AA)$^a$ &  Ion$^a$ & Mult$^a$ & $f(\lambda)^b$ &  \vhel$^c$  & $I$(\ld)$^d$ & Error (\%)$^e$ & %
           \vhel$^c$& $I$(\ld)$^d$ & Error (\%)$^e$ & $I$\sho/$I$\neb$^f$ & Notes \\
 \hline
   6363.78 &     [\ion{O}{i}] &           1F &  -0.197 &      26 &   0.207 &  9 &     -32 &   0.554 &  9 &2.676 &$j$\\
 6371.36 &     \ion{Si}{ii} &            2 &  -0.198 &      15 &   0.107 & 15 &     -39 &   0.150 & 12 &1.406 &   \\
 6440.40 &   [\ion{Fe}{ii}] &          15F &  -0.206 &       - &       - &  - &     -41 &   0.037 & 18 &    - &   \\
 6533.80 &  [\ion{Ni}{iii}] &           2F &  -0.217 &       - &       - &  - &     -51 &   0.264 &  9 &    - &   \\
 6548.03 &    [\ion{N}{ii}] &           1F &  -0.218 &      24 &   15.60 &  5 &     -34 &   24.83 &  5 &1.591 &   \\
 6562.82 &       \ion{H}{i} &    H$\alpha$ &  -0.220 &      13 &   279.4 &  4 &     -38 &   283.1 &  4 &1.013 &   \\
 6576.30 &  [\ion{Co}{iii}] &a$^4$F-a$^4$P &  -0.222 &       - &       - &  - &     -48 &   0.049 & 20 &    - &   \\
 6578.05 &      \ion{C}{ii} &            2 &  -0.222 &      13 &   0.196 & 12 &     -38 &   0.215 & 12 &1.093 &   \\
 6583.41 &    [\ion{N}{ii}] &           1F &  -0.223 &      24 &   46.67 &  5 &     -35 &   76.64 &  5 &1.642 &   \\
 6666.80 &   [\ion{Ni}{ii}] &           8F &  -0.232 &       - &       - &  - &     -40 &   0.068 & 20 &    - &   \\
 6678.15 &      \ion{He}{i} &           46 &  -0.234 &      13 &   3.462 &  6 &     -37 &   3.532 &  6 &1.020 &   \\
 6682.20 &  [\ion{Ni}{iii}] &           2F &  -0.234 &       - &       - &  - &     -53 &   0.085 & 15 &    - &   \\
 6716.47 &    [\ion{S}{ii}] &           2F &  -0.238 &      22 &   3.715 &  6 &     -36 &   3.211 &  6 &0.864 &   \\
 6730.85 &    [\ion{S}{ii}] &           2F &  -0.240 &      23 &   5.405 &  6 &     -36 &   7.041 &  6 &1.302 &   \\
 6739.80 &   [\ion{Fe}{iv}] &            - &  -0.241 &       - &       - &  - &     -37 &   0.015 & 30 &    - &   \\
 6747.50 &  [\ion{Cr}{iv}]? &            - &  -0.242 &       - &       - &  - &     -37 &   0.038 & 25 &    - &   \\
 6797.00 &  [\ion{Ni}{iii}] &           2F &  -0.247 &       - &       - &  - &     -53 &   0.035 & 20 &    - &   \\
 6809.23 &   [\ion{Fe}{ii}] &          31F &  -0.249 &       - &       - &  - &     -40 &   0.008 & 35 &    - &   \\
 6813.57 &   [\ion{Ni}{ii}] &           8F &  -0.249 &       - &       - &  - &     -42 &   0.007 & 35 &    - &   \\
 6946.40 &  [\ion{Ni}{iii}] &           2F &  -0.265 &       - &       - &  - &     -51 &   0.046 & 18 &    - &   \\
 6961.50 &  [\ion{Co}{iii}] &a$^4$F-a$^4$P &  -0.266 &       - &       - &  - &     -49 &   0.011 & 35 &    - &   \\
 7001.92 &       \ion{O}{i} &           21 &  -0.271 &      36 &   0.088 & 15 &     -25 &   0.053 & 15 &0.603 &$i$\\
 7002.23 &       \ion{O}{i} &           21 &         &         &         &    &         &         &    &      &   \\
 7035.30 &  [\ion{Co}{ii}]? &a$^1$D-c$^3$P &  -0.275 &       - &       - &  - &     -74 &   0.011 & 35 &    - &   \\
 7065.28 &      \ion{He}{i} &           10 &  -0.278 &      11 &   5.366 &  6 &     -40 &   4.677 &  6 &0.871 &   \\
 7078.10 &   [\ion{V}{ii}]? &              &  -0.280 &       - &       - &  - &     -33 &   0.010 & 40 &    - &   \\
 7088.30 & [\ion{Cr}{iii}]? &              &  -0.281 &       - &       - &  - &     -33 &   0.026 & 30 &    - &   \\
 7125.74 &   [\ion{V}{ii}]? &              &  -0.285 &       - &       - &  - &     -63 &   0.009 & 30 &    - &   \\
 7135.78 &  [\ion{Ar}{iii}] &           1F &  -0.286 &      13 &   12.88 &  6 &     -37 &   14.46 &  6 &1.122 &   \\
 7152.70 & [\ion{Co}{iii}]? &a$^4$F-a$^4$P &  -0.288 &       - &       - &  - &     -32 &   0.025 & 18 &    - &   \\
 7155.16 &   [\ion{Fe}{ii}] &          14F &  -0.289 &      25 &   0.057 & 15 &     -42 &   1.045 &  6 &18.48 &   \\
 7160.58 &      \ion{He}{i} &         1/10 &  -0.289 &      12 &   0.027 & 18 &     -38 &   0.023 & 18 &0.847 &   \\
 7172.00 &   [\ion{Fe}{ii}] &          14F &  -0.291 &       - &       - &  - &     -43 &   0.286 &  9 &    - &   \\
 7231.34 &      \ion{C}{ii} &            3 &  -0.297 &      12 &   0.081 & 15 &     -39 &   0.069 & 15 &0.856 &$i$\\
 7236.42 &      \ion{C}{ii} &            3 &  -0.298 &      12 &   0.164 & 12 &     -36 &   0.117 & 15 &0.712 &$i$\\
 7254.15 &       \ion{O}{i} &           20 &  -0.300 &      34 &   0.133 & 11 &     -25 &   0.030 & 18 &0.221 &$i$\\
 7254.45 &       \ion{O}{i} &           20 &         &         &         &    &         &         &    &      &   \\
 7254.53 &       \ion{O}{i} &           20 &         &         &         &    &         &         &    &      &   \\
 7281.35 &      \ion{He}{i} &           45 &  -0.303 &      14 &   0.594 &  9 &     -36 &   0.709 &  9 &1.191 &   \\
 7291.47 &   [\ion{Ca}{ii}] &           1F &  -0.304 &       - &       - &  - &     -43 &   0.480 &  9 &    - &   \\
 7298.05 &      \ion{He}{i} &          1/9 &  -0.305 &      13 &   0.026 & 18 &     -39 &   0.024 & 18 &0.918 &$i$\\
 7318.92 &    [\ion{O}{ii}] &           2F &  -0.307 &      28 &   0.880 &  6 &     -30 &   3.061 &  6 &3.476 &$g,i$\\
 7319.99 &    [\ion{O}{ii}] &           2F &  -0.308 &      27 &   3.257 &  6 &     -32 &   10.19 &  5 &3.129 &$g,i$\\
 7323.89 &   [\ion{Ca}{ii}] &           1F &  -0.308 &       - &       - &  - &     -43 &   0.342 &  9 &    - &   \\
 7329.66 &    [\ion{O}{ii}] &           2F &  -0.309 &      23 &   1.589 &  6 &     -36 &   5.548 &  6 &3.492 &$g,i$\\
 7330.73 &    [\ion{O}{ii}] &           2F &  -0.309 &      22 &   1.814 &  6 &     -36 &   5.502 &  6 &3.032 &$g,i$\\
 7377.83 &   [\ion{Ni}{ii}] &           2F &  -0.314 &      29 &   0.070 & 11 &     -40 &   0.965 &  6 &13.73 &   \\
 7388.16 &   [\ion{Fe}{ii}] &          14F &  -0.315 &       - &       - &  - &     -42 &   0.202 &  9 &    - &   \\
 7411.61 &   [\ion{Ni}{ii}] &           2F &  -0.318 &      28 &   0.026 & 18 &     -40 &   0.101 & 11 &3.869 &   \\
 7452.54 &   [\ion{Fe}{ii}] &          14F &  -0.323 &      25 &   0.021 & 20 &     -41 &   0.333 &  9 &15.58 &   \\
 7499.85 &      \ion{He}{i} &          1/8 &  -0.328 &      13 &   0.038 & 15 &     -37 &   0.038 & 15 &0.990 &   \\
 7637.54 &   [\ion{Fe}{ii}] &           1F &  -0.344 &       - &       - &  - &     -43 &   0.120 & 20 &    - &   \\
 7686.94 &   [\ion{Fe}{ii}] &           1F &  -0.349 &       - &       - &  - &     -43 &   0.108 & 18 &    - &   \\
 7751.10 &  [\ion{Ar}{iii}] &           2F &  -0.356 &      14 &   3.118 &  6 &     -37 &   3.488 &  6 &1.118 &$i$\\
 7771.94 &       \ion{O}{i} &            1 &  -0.359 &      25 &   0.011 & 30 &     -42 &   0.012 & 28 &1.115 &$g,i$\\
 7774.17 &       \ion{O}{i} &            1 &  -0.359 &       - &       - &  - &     -43 &   0.026 & 18 &    - &$g,i$\\
 7775.39 &       \ion{O}{i} &            1 &  -0.359 &      21 &   0.005 & 35 &     -42 &   0.006 & 35 &1.115 &$g,i$\\
 7816.13 &      \ion{He}{i} &          1/7 &  -0.363 &      14 &   0.062 & 15 &     -37 &   0.051 & 15 &0.830 &   \\
 7889.90 &  [\ion{Ni}{iii}] &           1F &  -0.372 &      22 &   0.049 & 15 &     -35 &   0.736 &  6 &15.13 &   \\
 8000.08 &   [\ion{Cr}{ii}] &           1F &  -0.384 &      26 &   0.014 & 28 &     -43 &   0.053 & 15 &3.704 &   \\
 8125.30 &   [\ion{Cr}{ii}] &           1F &  -0.397 &      26 &   0.013 & 28 &     -41 &   0.045 & 15 &3.383 &   \\
 8260.93 &       \ion{H}{i} &          P36 &  -0.411 &      15 &   0.033 & 18 &     -37 &   0.046 & 15 &1.400 &   \\
 8264.28 &       \ion{H}{i} &          P35 &  -0.412 &      16 &   0.068 & 11 &     -34 &   0.064 & 11 &0.936 &   \\

\end{tabular}
\end{minipage}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{0}
\begin{table*}
 \centering
 \begin{minipage}{155mm}
  \caption{continued}
  \begin{tabular}{clcccccccccc}
  \hline
         &  &  &  & \multicolumn{3}{c}{Nebular Component} & \multicolumn{3}{c}{Shock Component} &   \\
   $\lambda_0$ (\AA)$^a$ &  Ion$^a$ & Mult$^a$ & $f(\lambda)^b$ &  \vhel$^c$  & $I$(\ld)$^d$ & Error (\%)$^e$ & %
           \vhel$^c$& $I$(\ld)$^d$ & Error (\%)$^e$ & $I$\sho/$I$\neb$^f$ & Notes \\
 \hline
   8267.94 &       \ion{H}{i} &          P34 &  -0.412 &      15 &   0.053 & 15 &     -37 &   0.067 & 11 &1.245 &   \\
 8271.93 &       \ion{H}{i} &          P33 &  -0.413 &      14 &   0.067 & 11 &     -39 &   0.068 & 11 &1.009 &   \\
 8276.31 &       \ion{H}{i} &          P32 &  -0.413 &      14 &   0.076 & 11 &     -38 &   0.086 & 11 &1.127 &   \\
 8281.12 &       \ion{H}{i} &          P31 &  -0.414 &      23 &   0.057 & 15 &     -36 &   0.104 & 11 &1.831 &  \\
 8286.43 &       \ion{H}{i} &          P30 &  -0.414 &      10 &   0.075 & 11 &     -46 &   0.042 & 15 &0.563 &$i$\\
 8292.31 &       \ion{H}{i} &          P29 &  -0.415 &      13 &   0.091 & 11 &     -37 &   0.111 & 11 &1.221 &  \\
 8298.83 &       \ion{H}{i} &          P28 &  -0.415 &      12 &   0.101 & 11 &     -38 &   0.112 & 11 &1.104 &$i$\\
 8300.99 &   [\ion{Ni}{ii}] &           2F &  -0.416 &       - &       - &  - &     -38 &   0.040 & 15 &    - &$g$\\
 8306.11 &       \ion{H}{i} &          P27 &  -0.416 &      15 &   0.120 & 11 &     -36 &   0.129 & 11 &1.075 &$g$\\
 8308.49 &   [\ion{Cr}{ii}] &           1F &  -0.416 &       - &       - &  - &     -41 &   0.027 & 18 &    - &$g$\\
 8314.26 &       \ion{H}{i} &          P26 &  -0.417 &      14 &   0.131 & 11 &     -37 &   0.154 &  9 &1.173 &  \\
 8323.42 &       \ion{H}{i} &          P25 &  -0.418 &      15 &   0.151 &  9 &     -36 &   0.171 &  9 &1.138 &  \\
 8333.78 &       \ion{H}{i} &          P24 &  -0.419 &      14 &   0.153 &  9 &     -38 &   0.173 &  9 &1.131 &  \\
 8345.55 &       \ion{H}{i} &          P23 &  -0.420 &      15 &   0.185 &  9 &     -36 &   0.189 &  9 &1.026 &$i$\\
 8357.64 &   [\ion{Cr}{ii}] &           1F &  -0.422 &       - &       - &  - &     -39 &   0.011 & 28 &    - &$g$\\
 8359.00 &       \ion{H}{i} &          P22 &  -0.422 &      15 &   0.214 &  9 &     -37 &   0.241 &  9 &1.128 &$g$\\
 8361.67 &      \ion{He}{i} &          1/6 &  -0.422 &      16 &   0.094 & 11 &     -35 &   0.091 & 11 &0.968 &$g$\\
 8374.48 &       \ion{H}{i} &          P21 &  -0.423 &      15 &   0.233 &  9 &     -37 &   0.242 &  9 &1.039 &  \\
 8392.40 &       \ion{H}{i} &          P20 &  -0.425 &      14 &   0.248 &  9 &     -37 &   0.277 &  9 &1.116 &  \\
 8413.32 &       \ion{H}{i} &          P19 &  -0.427 &      14 &   0.277 &  9 &     -37 &   0.327 &  9 &1.178 &$g,i$\\
 8437.96 &       \ion{H}{i} &          P18 &  -0.430 &      15 &   0.338 &  9 &     -37 &   0.353 &  9 &1.045 &  \\
 8446.25 &       \ion{O}{i} &            4 &  -0.431 &      30 &   0.566 &  9 &     -38 &   0.035 & 15 &0.061 &  \\
 8446.36 &       \ion{O}{i} &            4 &         &         &         &    &         &         &    &      &  \\
 8446.76 &       \ion{O}{i} &            4 &  -0.635 &      27 &   0.279 &  9 &       - &       - &  - &    - &  \\
 8446.76 &       \ion{O}{i} &            4 &  -0.431 &      27 &   0.282 &  9 &       - &       - &  - &    - &  \\
 8467.25 &       \ion{H}{i} &          P17 &  -0.433 &      14 &   0.398 &  9 &     -37 &   0.403 &  9 &1.012 &$g,i$\\
 8499.60 &  [\ion{Ni}{iii}] &           1F &  -0.436 &       - &       - &  - &     -37 &   0.280 &  9 &    - &  \\
 8502.48 &       \ion{H}{i} &          P16 &  -0.436 &      15 &   0.453 &  9 &     -37 &   0.486 &  9 &1.071 &$i$\\
 8665.02 &       \ion{H}{i} &          P13 &  -0.453 &      14 &   0.840 &  7 &     -38 &   0.835 &  7 &0.994 &  \\
 8728.90 &  [\ion{Fe}{iii}] &           8F &  -0.459 &       - &       - &  - &     -37 &   0.105 & 11 &    - &$i$\\
 8728.90 &       \ion{N}{i} &           21 &         &         &         &    &         &         &    &      &  \\
 8733.43 &      \ion{He}{i} &         6/12 &  -0.459 &      13 &   0.033 & 15 &     -37 &   0.035 & 15 &1.082 &$g$\\
 8736.04 &      \ion{He}{i} &         7/12 &  -0.460 &      15 &   0.010 & 28 &     -40 &   0.012 & 28 &1.209 &$g$\\
 8750.47 &       \ion{H}{i} &          P12 &  -0.461 &      15 &   1.028 &  7 &     -37 &   1.032 &  7 &1.004 &  \\
 8838.20 &  [\ion{Fe}{iii}] &           8F &  -0.469 &       - &       - &  - &     -41 &   0.064 & 11 &    - &$g,i$\\
 8845.38 &      \ion{He}{i} &         6/11 &  -0.470 &      13 &   0.050 & 15 &     -36 &   0.054 & 15 &1.068 &  \\
 8848.05 &      \ion{He}{i} &         7/11 &  -0.470 &       6 &   0.023 & 18 &     -40 &   0.020 & 18 &0.852 &$g,i$\\
 8862.79 &       \ion{H}{i} &          P11 &  -0.472 &      14 &   1.327 &  7 &     -37 &   1.311 &  7 &0.987 &  \\
 8891.91 &   [\ion{Fe}{ii}] &          13F &  -0.475 &       - &       - &  - &     -41 &   0.397 &  9 &    - &  \\
 8914.77 &      \ion{He}{i} &          2/7 &  -0.477 &      13 &   0.022 & 18 &     -38 &   0.017 & 20 &0.778 &  \\
 8996.99 &      \ion{He}{i} &         6/10 &  -0.484 &      13 &   0.057 & 11 &     -38 &   0.059 & 11 &1.022 &  \\
 9014.91 &       \ion{H}{i} &          P10 &  -0.486 &      10 &   1.545 &  7 &     -37 &   1.764 &  7 &1.141 &$g,i$\\
 9033.50 &   [\ion{Fe}{ii}] &          13F &  -0.488 &       - &       - &  - &     -42 &   0.135 &  9 &    - &  \\
 9051.95 &   [\ion{Fe}{ii}] &          13F &  -0.489 &       - &       - &  - &     -42 &   0.266 &  9 &    - &  \\
 9063.29 &      \ion{He}{i} &          4/8 &  -0.490 &      14 &   0.056 & 15 &     -36 &   0.053 & 15 &0.944 &  \\
 9068.60 &   [\ion{S}{iii}] &           1F &  -0.491 &      26 &   34.83 &  6 &     -28 &   37.41 &  6 &1.074 &  \\
 9123.60 &   [\ion{Cl}{ii}] &           1F &  -0.485 &      27 &   0.025 & 25 &     -35 &   0.078 & 15 &3.117 &  \\
 9210.28 &      \ion{He}{i} &          6/9 &  -0.494 &      14 &   0.078 & 11 &     -36 &   0.094 & 11 &1.193 &  \\
 9213.20 &      \ion{He}{i} &          7/9 &  -0.494 &      12 &   0.020 & 18 &     -39 &   0.033 & 15 &1.710 &  \\
 9226.62 &   [\ion{Fe}{ii}] &          13F &  -0.495 &       - &       - &  - &     -42 &   0.233 &  9 &    - &  \\
 9229.01 &       \ion{H}{i} &           P9 &  -0.496 &      15 &   2.293 &  7 &     -37 &   2.330 &  7 &1.015 &  \\
 9267.56 &   [\ion{Fe}{ii}] &          13F &  -0.499 &       - &       - &  - &     -42 &   0.168 &  9 &    - &$g,i$\\
 9399.04 &   [\ion{Fe}{ii}] &          13F &  -0.512 &       - &       - &  - &     -43 &   0.037 & 15 &    - &  \\
 9444.60 &  [\ion{Co}{iii}] &b$^4$P-b$^4$D &  -0.517 &       - &       - &  - &     -49 &   0.049 & 15 &    - &  \\
 9463.57 &      \ion{He}{i} &          1/5 &  -0.518 &      13 &   0.095 & 11 &     -37 &   0.127 &  9 &1.341 &  \\
 9526.16 &      \ion{He}{i} &          6/8 &  -0.524 &      14 &   0.094 & 11 &     -36 &   0.114 & 11 &1.205 &  \\
 9530.60 &   [\ion{S}{iii}] &           1F &  -0.525 &      26 &   80.05 &  6 &     -26 &   94.51 &  6 &1.180 &  \\
 9545.97 &       \ion{H}{i} &           P8 &  -0.526 &      15 &   3.301 &  7 &     -40 &   2.524 &  7 &0.764 &$i$\\
 9701.20 &  [\ion{Fe}{iii}] &          11F &  -0.540 &       - &       - &  - &     -27 &   0.214 &  9 &    - &  \\
 9705.30 &  [\ion{Ti}{iii}] &           2F &  -0.540 &       - &       - &  - &     -34 &   0.019 & 18 &    - &  \\
 9903.46 &      \ion{C}{ii} &        17.02 &  -0.557 &      14 &   0.048 & 40 &     -33 &   0.045 & 40 &0.947 &  \\
 9960.00 &  [\ion{Fe}{iii}] &           8F &  -0.562 &       - &       - &  - &     -42 &   0.022 & 30 &    - &  \\
10027.7  &      \ion{He}{i} &          6/7 &  -0.567 &      14 &   0.152 &  9 &     -36 &   0.159 &  9 &1.048 &  \\

\end{tabular}
\end{minipage}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{0}
\begin{table*}
 \centering
 \begin{minipage}{155mm}
  \caption{continued}
  \begin{tabular}{clcccccccccc}
  \hline
         &  &  &  & \multicolumn{3}{c}{Nebular Component} & \multicolumn{3}{c}{Shock Component} &   \\
   $\lambda_0$ (\AA)$^a$ &  Ion$^a$ & Mult$^a$ & $f(\lambda)^b$ &  \vhel$^c$  & $I$(\ld)$^d$ & Error (\%)$^e$ & %
           \vhel$^c$& $I$(\ld)$^d$ & Error (\%)$^e$ & $I$\sho/$I$\neb$^f$ & Notes \\
 \hline
  10031.2  &      \ion{He}{i} &          7/7 &  -0.568 &      11 &   0.045 & 15 &     -38 &   0.054 & 11 &1.185 &   \\
10049.4  &       \ion{H}{i} &           P7 &  -0.569 &      13 &   5.425 &  7 &     -38 &   5.016 &  7 &0.924 &   \\
10320.5  &    [\ion{S}{ii}] &           3F &  -0.590 &      22 &   0.194 &  9 &     -37 &   1.016 &  7 &5.234 &   \\
10336.4  &    [\ion{S}{ii}] &           3F &  -0.591 &      22 &   0.216 &  9 &     -38 &   0.891 &  7 &4.117 &   \\
10370.5  &    [\ion{S}{ii}] &           3F &  -0.593 &       - &       - &  - &     -38 &   0.396 &  9 &    - &   \\

 \hline
\end{tabular}
